Link invariants in nilpotent group gauge theories

We consider 3-dimensional topological gauge theories with nilpotent gauge groups, both finite, that is Dijkgraaf-Witten theories, and continuous, that is Chern-Simons theories. Abelian topological quantum field theories are exactly those which do not detect the Borromean rings, and nilpotent gauge groups provide the natural next steps beyond the abelian case. We show that the untwisted Dijkgraaf-Witten theory with gauge group $G$ detects Brunnian links with up to $n+1$ components, but no Brunnian links with more components, if and only if $G$ is $n$-step nilpotent. Moreover, the expectation values of such links are determined by their Milnor invariants. We also study the properties of Chern-Simons theories with nilpotent Lie groups and draw parallels with those of the Dijkgraaf-Witten theories. Finally, we conjecture, using the Lazard correspondence, a relation between expectation values of line operators in the two types of theories, and test it in examples.

==> img/borromean.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[line width=1.6pt, line cap=round]
  \draw[borOrange] (90:0.7) ++(192.4:1.1)
    arc[start angle=192.4, end angle=287.6, radius=1.1];
  \draw[borOrange] (90:0.7) ++(305.6:1.1)
    arc[start angle=305.6, end angle=534.4, radius=1.1];
  \draw[borBlue] (210:0.7) ++(65.6:1.1)
    arc[start angle=65.6, end angle=294.4, radius=1.1];
  \draw[borBlue] (210:0.7) ++(312.4:1.1)
    arc[start angle=312.4, end angle=407.6, radius=1.1];
  \draw[borTeal] (330:0.7) ++(72.4:1.1)
    arc[start angle=72.4, end angle=167.6, radius=1.1];
  \draw[borTeal] (330:0.7) ++(185.6:1.1)
    arc[start angle=185.6, end angle=414.4, radius=1.1];
\end{tikzpicture}
\end{document}


==> img/crossings.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[scale=0.75, thick, line cap=round,
    overstrand/.style={preaction={draw, white, line width=5pt,
        shorten <=1pt, shorten >=1pt}},
    uparrow/.style={decoration={markings,
        mark=at position 0.85 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]
  \newcommand{\crossing}[6]{%
    \begin{scope}[shift={(#1,0)}]
      \ifnum#2=1
        \draw[uparrow] (1.2,0) -- (0,1.6);
        \draw[overstrand, uparrow] (0,0) -- (1.2,1.6);
      \else
        \draw[uparrow] (0,0) -- (1.2,1.6);
        \draw[overstrand, uparrow] (1.2,0) -- (0,1.6);
      \fi
      \node[above left]  at (0.2,1.6)   {$#3$};
      \node[above right] at (1,1.6) {$#4$};
      \node at (0.6,-0.6) {$(#5)$};
      \node at (0.6,-1.25) {Type #6};
    \end{scope}}

  \def\sep{3}
  \crossing{0}{1}{b}{a}{+}{1}
  \crossing{\sep}{1}{a}{b}{+}{2}
  \crossing{2*\sep}{2}{b}{a}{-}{1}
  \crossing{3*\sep}{2}{a}{b}{-}{2}
\end{tikzpicture}
\end{document}


==> img/diagram_loop.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick, scale=1.2]
  \newcommand{\loopvertex}[6]{%
    \begin{scope}[shift={(#1:2 and 1.35)}, rotate=#2]
      \draw (0,0) -- (1,0) node[anchor=#3, inner sep=2pt] {#4};
      \fill (0,0) circle (2.5pt);
      \node at (0.3,0.42) {#5};
      \node at (0.3,-0.42) {#6};
    \end{scope}}

  \draw (0,0) ellipse [x radius=2, y radius=1.35];
  \loopvertex{135}{124}{-56}{$a^{i_1}$}{$a^{l}$}{$b^{k_1}$}
  \loopvertex{90}{90}{-90}{$a^{i_2}$}{$a^{k_1}$}{$b^{k_2}$}
  \loopvertex{45}{56}{236}{$a^{i_3}$}{$a^{k_2}$}{$b^{k_3}$}
  \loopvertex{270}{270}{90}{$a^{i_{N-1}}$}{$\hspace{3pt} a^{k_{N-2}}$}{$b^{k_{N-1}}$}
  \loopvertex{225}{236}{56}{$a^{i_N}$}{$a^{k_{N-1}}$}{$b^{l}$}
  \foreach \t in {0, -22.5, -45}
    \fill (\t:2.65 and 2) circle (1.5pt);
\end{tikzpicture}
\end{document}


==> img/fourtreelevel.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick, scale=0.4,
    boundary/.style={line width=2pt, line cap=round}]
  \newcommand{\fourarcs}[1]{%
    \begin{scope}[shift={(#1,0)}]
      \draw[boundary] ([shift={(90:3.4)}]220:1.2)  arc[start angle=220, end angle=320, radius=1.2];
      \draw[boundary] ([shift={(180:3.4)}]-50:1.2) arc[start angle=-50, end angle=50,  radius=1.2];
      \draw[boundary] ([shift={(0:3.4)}]130:1.2)   arc[start angle=130, end angle=230, radius=1.2];
      \draw[boundary] ([shift={(270:3.4)}]40:1.2)  arc[start angle=40,  end angle=140, radius=1.2];
    \end{scope}}

  \fourarcs{0}
  \draw (0,2.2) -- (-0.7,0.6) -- (-2.2,0);
  \draw (-0.7,0.6) -- (0.7,-0.6);
  \draw (2.2,0) -- (0.7,-0.6) -- (0,-2.2);
  \fill (-0.7,0.6) circle (4pt);
  \fill (0.7,-0.6) circle (4pt);

  \fourarcs{8}
  \draw (5.8,0) -- (8,2.2) -- (9,0);
  \draw (10.2,0) -- (9,0) -- (8,-2.2);
  \fill (9,0) circle (4pt);

  \fourarcs{16}
  \draw (13.8,0) -- (16,2.2) -- (18.2,0) -- (16,-2.2);

  \fourarcs{24}
  \draw (21.8,0) -- (24,2.2) -- (26.2,0);
  \draw (24,2.2) -- (24,-2.2);
\end{tikzpicture}
\end{document}


==> img/milnorlink.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.4,
    overstrand/.style={preaction={draw, white, line width=5pt,
        shorten <=1pt, shorten >=1pt}},
    midarrow/.style={decoration={markings,
        mark=at position 0.5 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]

  \newcommand{\milnorring}[1]{%
    \draw (#1,0)
      .. controls (#1,0.4) and (#1-0.02,0.87) .. (#1,1.2) .. controls (#1+0.02,1.53) and (#1+0.02,1.73) .. (#1+0.1,2)
      .. controls (#1+0.18,2.28) and (#1+0.3,2.62) .. (#1+0.5,2.85) .. controls (#1+0.7,3.08) and (#1+0.95,3.27) .. (#1+1.3,3.38)
      .. controls (#1+1.65,3.49) and (#1+2.17,3.49) .. (#1+2.6,3.5) .. controls (#1+3.03,3.51) and (#1+3.53,3.47) .. (#1+3.9,3.42)
      .. controls (#1+4.27,3.37) and (#1+4.54,3.31) .. (#1+4.8,3.18) .. controls (#1+5.06,3.05) and (#1+5.28,2.86) .. (#1+5.45,2.65)
      .. controls (#1+5.63,2.44) and (#1+5.78,2.17) .. (#1+5.85,1.95) .. controls (#1+5.93,1.73) and (#1+5.94,1.52) .. (#1+5.9,1.35)
      .. controls (#1+5.86,1.18) and (#1+5.76,1.05) .. (#1+5.6,0.95) .. controls (#1+5.44,0.85) and (#1+5.15,0.76) .. (#1+4.95,0.73)
      .. controls (#1+4.75,0.7) and (#1+4.58,0.68) .. (#1+4.4,0.75) .. controls (#1+4.22,0.82) and (#1+4.05,0.97) .. (#1+3.85,1.15)
      .. controls (#1+3.65,1.33) and (#1+3.4,1.63) .. (#1+3.2,1.8) .. controls (#1+3,1.97) and (#1+2.83,2.08) .. (#1+2.65,2.15)
      .. controls (#1+2.47,2.22) and (#1+2.28,2.24) .. (#1+2.1,2.22) .. controls (#1+1.93,2.2) and (#1+1.75,2.15) .. (#1+1.6,2.05)
      .. controls (#1+1.45,1.95) and (#1+1.3,1.76) .. (#1+1.2,1.6) .. controls (#1+1.1,1.44) and (#1+1.03,1.37) .. (#1+1,1.1)
      .. controls (#1+0.97,0.83) and (#1+1,0.37) .. (#1+1,0) .. controls (#1+1,-0.37) and (#1+0.97,-0.83) .. (#1+1,-1.1)
      .. controls (#1+1.03,-1.37) and (#1+1.1,-1.44) .. (#1+1.2,-1.6) .. controls (#1+1.3,-1.76) and (#1+1.45,-1.95) .. (#1+1.6,-2.05)
      .. controls (#1+1.75,-2.15) and (#1+1.93,-2.2) .. (#1+2.1,-2.22) .. controls (#1+2.28,-2.24) and (#1+2.47,-2.22) .. (#1+2.65,-2.15)
      .. controls (#1+2.83,-2.08) and (#1+3,-1.97) .. (#1+3.2,-1.8) .. controls (#1+3.4,-1.63) and (#1+3.65,-1.33) .. (#1+3.85,-1.15)
      .. controls (#1+4.05,-0.97) and (#1+4.22,-0.82) .. (#1+4.4,-0.75) .. controls (#1+4.58,-0.68) and (#1+4.75,-0.7) .. (#1+4.95,-0.73)
      .. controls (#1+5.15,-0.76) and (#1+5.44,-0.85) .. (#1+5.6,-0.95) .. controls (#1+5.76,-1.05) and (#1+5.86,-1.18) .. (#1+5.9,-1.35)
      .. controls (#1+5.94,-1.52) and (#1+5.93,-1.73) .. (#1+5.85,-1.95) .. controls (#1+5.78,-2.17) and (#1+5.63,-2.44) .. (#1+5.45,-2.65)
      .. controls (#1+5.28,-2.86) and (#1+5.06,-3.05) .. (#1+4.8,-3.18) .. controls (#1+4.54,-3.31) and (#1+4.27,-3.37) .. (#1+3.9,-3.42)
      .. controls (#1+3.53,-3.47) and (#1+3.03,-3.51) .. (#1+2.6,-3.5) .. controls (#1+2.17,-3.49) and (#1+1.65,-3.49) .. (#1+1.3,-3.38)
      .. controls (#1+0.95,-3.27) and (#1+0.7,-3.08) .. (#1+0.5,-2.85) .. controls (#1+0.3,-2.62) and (#1+0.18,-2.28) .. (#1+0.1,-2)
      .. controls (#1+0.02,-1.72) and (#1+0.02,-1.53) .. (#1,-1.2) .. controls (#1-0.02,-0.87) and (#1,-0.4) .. (#1,0) -- cycle;}

  \newcommand{\milnorhooks}[1]{%
    \draw[overstrand] (#1,1.2)
      .. controls (#1+0.02,1.53) and (#1+0.02,1.73) .. (#1+0.1,2) .. controls (#1+0.18,2.28) and (#1+0.3,2.62) .. (#1+0.5,2.85)
      .. controls (#1+0.7,3.08) and (#1+0.95,3.27) .. (#1+1.3,3.38);
    \draw[overstrand] (#1+1.3,-3.38)
      .. controls (#1+0.95,-3.27) and (#1+0.7,-3.08) .. (#1+0.5,-2.85) .. controls (#1+0.3,-2.62) and (#1+0.18,-2.28) .. (#1+0.1,-2)
      .. controls (#1+0.02,-1.72) and (#1+0.02,-1.53) .. (#1,-1.2);
    \draw[overstrand] (#1+2.1,2.22)
      .. controls (#1+1.93,2.2) and (#1+1.75,2.15) .. (#1+1.6,2.05) .. controls (#1+1.45,1.95) and (#1+1.3,1.76) .. (#1+1.2,1.6)
      .. controls (#1+1.1,1.44) and (#1+1.03,1.37) .. (#1+1,1.1);
    \draw[overstrand] (#1+1,-1.1)
      .. controls (#1+1.03,-1.37) and (#1+1.1,-1.44) .. (#1+1.2,-1.6) .. controls (#1+1.3,-1.76) and (#1+1.45,-1.95) .. (#1+1.6,-2.05)
      .. controls (#1+1.75,-2.15) and (#1+1.93,-2.2) .. (#1+2.1,-2.22);
    \draw[overstrand] (#1+1.5,1.35)
      .. controls (#1+1.46,1.18) and (#1+1.36,1.05) .. (#1+1.2,0.95) .. controls (#1+1.04,0.85) and (#1+0.75,0.76) .. (#1+0.55,0.73)
      .. controls (#1+0.35,0.7) and (#1+0.18,0.68) .. (#1,0.75) .. controls (#1-0.18,0.82) and (#1-0.35,0.97) .. (#1-0.55,1.15);
    \draw[overstrand] (#1-0.55,-1.15)
      .. controls (#1-0.35,-0.97) and (#1-0.18,-0.82) .. (#1,-0.75) .. controls (#1+0.18,-0.68) and (#1+0.35,-0.7) .. (#1+0.55,-0.73)
      .. controls (#1+0.75,-0.76) and (#1+1.04,-0.85) .. (#1+1.2,-0.95) .. controls (#1+1.36,-1.05) and (#1+1.46,-1.18) .. (#1+1.5,-1.35);}

  \draw (0.6,0) ellipse [x radius=2.2, y radius=0.85];
  \milnorring{0}
  \milnorring{4.4}
  \draw (11.8,-3.5) -- (11.4,-3.5)
    .. controls (10.97,-3.49) and (10.45,-3.49) .. (10.1,-3.38) .. controls (9.75,-3.27) and (9.5,-3.08) .. (9.3,-2.85)
    .. controls (9.1,-2.62) and (8.98,-2.28) .. (8.9,-2) .. controls (8.82,-1.72) and (8.82,-1.53) .. (8.8,-1.2)
    .. controls (8.78,-0.87) and (8.8,-0.4) .. (8.8,0) .. controls (8.8,0.4) and (8.78,0.87) .. (8.8,1.2)
    .. controls (8.82,1.53) and (8.82,1.73) .. (8.9,2) .. controls (8.98,2.28) and (9.1,2.62) .. (9.3,2.85)
    .. controls (9.5,3.08) and (9.75,3.27) .. (10.1,3.38) .. controls (10.45,3.49) and (10.97,3.49) .. (11.4,3.5) -- (11.8,3.5);
  \draw (11.8,2.22) -- (10.9,2.22)
    .. controls (10.73,2.2) and (10.55,2.15) .. (10.4,2.05) .. controls (10.25,1.95) and (10.1,1.76) .. (10,1.6)
    .. controls (9.9,1.44) and (9.83,1.37) .. (9.8,1.1) .. controls (9.77,0.83) and (9.8,0.37) .. (9.8,0)
    .. controls (9.8,-0.37) and (9.77,-0.83) .. (9.8,-1.1) .. controls (9.83,-1.37) and (9.9,-1.44) .. (10,-1.6)
    .. controls (10.1,-1.76) and (10.25,-1.95) .. (10.4,-2.05) .. controls (10.55,-2.15) and (10.73,-2.2) .. (10.9,-2.22) -- (11.8,-2.22);
  \draw (14.9,3.5) -- (15.4,3.5)
    .. controls (15.83,3.51) and (16.33,3.47) .. (16.7,3.42) .. controls (17.07,3.37) and (17.34,3.31) .. (17.6,3.18)
    .. controls (17.86,3.05) and (18.08,2.86) .. (18.25,2.65) .. controls (18.43,2.44) and (18.58,2.17) .. (18.65,1.95)
    .. controls (18.73,1.73) and (18.74,1.52) .. (18.7,1.35) .. controls (18.66,1.18) and (18.56,1.05) .. (18.4,0.95)
    .. controls (18.24,0.85) and (17.95,0.76) .. (17.75,0.73) .. controls (17.55,0.7) and (17.38,0.68) .. (17.2,0.75)
    .. controls (17.02,0.82) and (16.85,0.97) .. (16.65,1.15) .. controls (16.45,1.33) and (16.2,1.63) .. (16,1.8)
    .. controls (15.8,1.97) and (15.63,2.08) .. (15.45,2.15) .. controls (15.27,2.22) and (15.08,2.24) .. (14.9,2.22);
  \draw (14.9,-2.22)
    .. controls (15.08,-2.24) and (15.27,-2.22) .. (15.45,-2.15) .. controls (15.63,-2.08) and (15.8,-1.97) .. (16,-1.8)
    .. controls (16.2,-1.63) and (16.45,-1.33) .. (16.65,-1.15) .. controls (16.85,-0.97) and (17.02,-0.82) .. (17.2,-0.75)
    .. controls (17.38,-0.68) and (17.55,-0.7) .. (17.75,-0.73) .. controls (17.95,-0.76) and (18.24,-0.85) .. (18.4,-0.95)
    .. controls (18.56,-1.05) and (18.66,-1.18) .. (18.7,-1.35) .. controls (18.74,-1.52) and (18.73,-1.73) .. (18.65,-1.95)
    .. controls (18.58,-2.17) and (18.43,-2.44) .. (18.25,-2.65) .. controls (18.08,-2.86) and (17.86,-3.05) .. (17.6,-3.18)
    .. controls (17.34,-3.31) and (17.07,-3.37) .. (16.7,-3.42) .. controls (16.33,-3.47) and (15.83,-3.51) .. (15.4,-3.5) -- (14.9,-3.5);
  \draw (17.2,-1.2) -- (17.2,1.2) arc[start angle=180, end angle=0, radius=1]
    -- (19.2,-1.2) arc[start angle=0, end angle=-180, radius=1] -- cycle;

  \draw[overstrand] (0,0) .. controls (0,0.4) and (-0.02,0.87) .. (0,1.2);
  \draw[overstrand] (1,1.1) .. controls (0.97,0.83) and (1,0.37) .. (1,0);
  \draw[overstrand, midarrow] (0.6,0) ++(235:2.2 and 0.85)
    arc[start angle=235, end angle=305, x radius=2.2, y radius=0.85];
  \milnorhooks{4.4}
  \milnorhooks{8.8}
  \draw[overstrand] (17.2,1.2) arc[start angle=180, end angle=0, radius=1];
  \draw[overstrand] (17.2,-1.2) arc[start angle=180, end angle=360, radius=1];
  \draw[overstrand] (18.7,1.35)
    .. controls (18.66,1.18) and (18.56,1.05) .. (18.4,0.95) .. controls (18.24,0.85) and (17.95,0.76) .. (17.75,0.73)
    .. controls (17.55,0.7) and (17.38,0.68) .. (17.2,0.75) .. controls (17.02,0.82) and (16.85,0.97) .. (16.65,1.15);
  \draw[overstrand] (16.65,-1.15)
    .. controls (16.85,-0.97) and (17.02,-0.82) .. (17.2,-0.75) .. controls (17.38,-0.68) and (17.55,-0.7) .. (17.75,-0.73)
    .. controls (17.95,-0.76) and (18.24,-0.85) .. (18.4,-0.95) .. controls (18.56,-1.05) and (18.66,-1.18) .. (18.7,-1.35);

  \foreach \x in {0, 4.4} {
    \draw[midarrow] (\x+2.45,3.5) -- (\x+2.75,3.5);
    \draw[midarrow] (\x+2.75,-3.5) -- (\x+2.45,-3.5);
  }
  \draw[midarrow] (17.2,-0.4) -- (17.2,0.4);

  \foreach \y in {3.5, 2.22, -2.22, -3.5} {
    \node at (12.1,\y) {$. .$};
    \node at (14.6,\y) {$. .$};
  }
  \node at (13.35,0) {$\cdots$};

  \node[left] at (-1.6,0) {$1$};
  \node[above=2pt] at (2.6,3.5) {$2$};
  \node[above=2pt] at (7,3.5) {$3$};
  \node[above=2pt] at (11.4,3.5) {$4$};
  \node[above=2pt] at (16,3.5) {$n-1$};
  \node[right] at (19.2,0) {$n$};
\end{tikzpicture}
\end{document}


==> img/other3brunnian.tex <==
\documentclass[tikz, border=1pt]{standalone}

\definecolor{borOrange}{RGB}{235,85,60}
\definecolor{borBlue}{RGB}{40,80,225}
\definecolor{borTeal}{RGB}{40,210,110}

\begin{document}
\begin{tikzpicture}[line width=1.6pt, line cap=round, scale=0.55]

  \newcommand{\gappedstadium}[2]{%
    \begin{scope}[rotate=#2, color=#1]
      \draw (-0.297,1) -- (1.452,1);
      \draw (2.012,1) -- (2.3,1)
        arc[start angle=90, end angle=-90, radius=1] -- (0.857,-1);
      \draw (0.297,-1) -- (-1.452,-1);
      \draw (-2.012,-1) -- (-2.3,-1)
        arc[start angle=270, end angle=90, radius=1] -- (-0.857,1);
    \end{scope}}
  \gappedstadium{borBlue}{0}
  \gappedstadium{borTeal}{60}
  \gappedstadium{borOrange}{120}
\end{tikzpicture}
\end{document}


==> img/propvert.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)},
    leglabel/.style={inner sep=2pt}]
  \draw (0,0) -- (1.6,0);
  \node[leglabel, anchor=0] at (0,0) {$a^i$};
  \node[leglabel, anchor=180] (bj) at (1.6,0) {$b^j$};
  \node[anchor=base west] at ([xshift=0.3cm]bj.base east) {$\displaystyle \propto \frac{2\pi}{k} \delta_{ij}$};

  \draw (6.2,0) -- ++(0:1)   node[leglabel, anchor=180] (bk) {$b^k$};
  \draw (6.2,0) -- ++(120:1) node[leglabel, anchor=-60]      {$a^i$};
  \draw (6.2,0) -- ++(240:1) node[leglabel, anchor=60]       {$a^j$};
  \fill (6.2,0) circle (2.5pt);
  \node[anchor=base west] at ([xshift=0.3cm]bk.base east) {$\displaystyle \propto \left( \frac{k}{2\pi}\right)^2 c_{ij}^{\ \ k}$};
\end{tikzpicture}
\end{document}


==> img/rblobneg.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)},
    overstrand/.style={preaction={draw, white, line width=7pt,
        shorten <=1pt, shorten >=1pt}},
    uparrow/.style={decoration={markings,
        mark=at position 0.85 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]
  \draw[dashed, semithick] (0,0) circle (1);
  \draw[uparrow] (225:1) -- (45:1); %
  \draw[overstrand, uparrow] (-45:1) -- (135:1); %
  \node at (-0.75,0.25) {$b$};
  \node at (0.75,0.25)  {$a$};
\end{tikzpicture}
\end{document}


==> img/rblobpos.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)},
    overstrand/.style={preaction={draw, white, line width=7pt,
        shorten <=1pt, shorten >=1pt}},
    uparrow/.style={decoration={markings,
        mark=at position 0.85 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]
  \draw[dashed, semithick] (0,0) circle (1);
  \draw[uparrow] (-45:1) -- (135:1); %
  \draw[overstrand, uparrow] (225:1) -- (45:1); %
  \node at (-0.75,0.25) {$b$};
  \node at (0.75,0.25)  {$a$};
\end{tikzpicture}
\end{document}


==> img/rmatrix.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[scale=0.6, thick,
    baseline={([yshift=-.5ex]current bounding box.center)},
    overstrand/.style={preaction={draw, white, line width=7pt,
        shorten <=1pt, shorten >=1pt}},
    uparrow/.style={decoration={markings,
        mark=at position 0.85 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]
  \draw[uparrow] (1.2,0) to[out=90, in=-90] (0,2.8);
  \draw[overstrand, uparrow] (0,0) to[out=90, in=-90] (1.2,2.8);
  \node[below] at (0,0)     {$a$};
  \node[below] at (1.2,0)   {$b$};
  \node[above] at (0,2.8)   {$b$};
  \node[above] at (1.2,2.8) {$a$};
\end{tikzpicture}
\end{document}


==> img/smatrix.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.65,
    twoarrows/.style={decoration={markings,
        mark=at position 0.25 with {\arrow[xshift=1pt]{>}},
        mark=at position 0.75 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]
  \draw[twoarrows] (0,-1) arc[start angle=-90, end angle=270, radius=1];
  \draw[twoarrows] (1.3,-1) arc[start angle=-90, end angle=270, radius=1];
  \draw[preaction={draw, white, line width=5pt}]
    (1.3,0) ++(105:1) arc[start angle=105, end angle=155, radius=1];
  \draw[preaction={draw, white, line width=5pt}]
    (0,0) ++(-25:1) arc[start angle=-25, end angle=-75, radius=1];
  \node at (-1.25,-0.8) {$i$};
  \node at (2.55,-0.9) {$j$};
\end{tikzpicture}
\end{document}


==> img/th3.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick,
    boundary/.style={line width=2pt, line cap=round},
    leglabel/.style={inner sep=2pt},
    rule/.style={anchor=west}]
  \draw (0,0) -- (1.6,0);
  \node[leglabel, anchor=0]   at (0,0)   {$A^i$};
  \node[leglabel, anchor=180] at (1.6,0) {$B^j$};
  \node[rule] at (2.4,0) {$\displaystyle \propto \frac{2\pi}{k}\,\delta_{ij}$};

  \draw (7.5,0) -- ++(0:0.9)   node[leglabel, anchor=180] {$A^3$};
  \draw (7.5,0) -- ++(120:0.9) node[leglabel, anchor=-60] {$A^1$};
  \draw (7.5,0) -- ++(240:0.9) node[leglabel, anchor=60]  {$A^2$};
  \fill (7.5,0) circle (2.5pt);
  \node[rule] at (9.1,0) {$\displaystyle \propto \left(\frac{k}{2\pi}\right)^{2}$};

  \draw[boundary] ([shift={(0.8,-5.2)}]65:2) arc[start angle=65, end angle=115, radius=2];
  \draw (0.8,-3.2) -- (0.8,-2.2) node[leglabel, anchor=-90] {$B^i$};
  \node[rule] at (2.4,-2.7) {$\propto \beta_i$};

  \draw[boundary] ([shift={(7.5,-5.2)}]65:2) arc[start angle=65, end angle=115, radius=2];
  \draw (7.5,-3.2) -- ++(120:1.15) node[leglabel, anchor=-60]  {$A^j$};
  \draw (7.5,-3.2) -- ++(60:1.15)  node[leglabel, anchor=-120] {$A^k$};
  \fill (7.5,-3.2) circle (2.5pt);
  \node at (7.5,-3.65) {$i$};
  \node[rule] at (9.1,-2.7) {$\displaystyle \propto \beta_i \cdot \frac{k}{4\pi}\,\epsilon_{ijk}$};
\end{tikzpicture}
\end{document}


==> img/threetreelevel.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick, scale=0.5,
    boundary/.style={line width=2pt, line cap=round}]
  \newcommand{\threearcs}[1]{%
    \begin{scope}[shift={(#1,0)}]
      \draw[boundary] ([shift={(90:3.4)}]220:1.2)  arc[start angle=220, end angle=320, radius=1.2];
      \draw[boundary] ([shift={(210:3.4)}]-20:1.2) arc[start angle=-20, end angle=80,  radius=1.2];
      \draw[boundary] ([shift={(330:3.4)}]100:1.2) arc[start angle=100, end angle=200, radius=1.2];
    \end{scope}}

  \threearcs{0}
  \draw (0,0) -- (0,2.2);
  \draw (0,0) -- (-1.905,-1.1);
  \draw (0,0) -- (1.905,-1.1);
  \fill (0,0) circle (4pt);

  \threearcs{8}
  \draw (6.095,-1.1) -- (8,2.2) -- (9.905,-1.1);
\end{tikzpicture}
\end{document}


==> img/tmatrix2.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}

\begin{document}
\begin{tikzpicture}[thick,
    baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7,
    twoarrows/.style={decoration={markings,
        mark=at position 0.25 with {\arrow[xshift=1pt]{>}},
        mark=at position 0.75 with {\arrow[xshift=1pt]{>}}},
      postaction=decorate}]

  \draw[twoarrows] (0,0)
    .. controls (0.35,0.6) and (0.5,0.8) .. (0.9,0.8) %
    to[out=0, in=90]     (1.6,0) %
    to[out=-90, in=0]    (0.9,-0.8) %
    .. controls (0.5,-0.8) and (0.35,-0.6) .. (0,0) %
    .. controls (-0.35,0.6) and (-0.5,0.8) .. (-0.9,0.8) %
    to[out=180, in=90]   (-1.6,0) %
    to[out=-90, in=180]  (-0.9,-0.8) %
    .. controls (-0.5,-0.8) and (-0.35,-0.6) .. (0,0); %
  \draw[preaction={draw, white, line width=5pt}]
    (-0.9,-0.8) .. controls (-0.5,-0.8) and (-0.35,-0.6) .. (0,0)
                .. controls (0.35,0.6) and (0.5,0.8) .. (0.9,0.8);
  \node at (1.9,-0.75) {$i$};
\end{tikzpicture}
\end{document}


==> img/trees.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick,
    boundary/.style={line width=2pt, line cap=round}]

  \newcommand{\treearcs}[1]{%
    \begin{scope}[shift={(#1,0)}]
      \foreach \x in {0,1,2,3}
        \draw[boundary] ([shift={(\x,0.45)}]220:0.45) arc[start angle=220, end angle=320, radius=0.45];
      \draw[boundary] ([shift={(1.5,-2.95)}]40:0.45) arc[start angle=40, end angle=140, radius=0.45];
      \draw (1.5,-2) -- (1.5,-2.5);
      \fill (1.5,-2) circle (2.5pt);
    \end{scope}}

  \treearcs{0}
  \draw (0,0) -- (1.5,-2) -- (3,0);
  \draw (1,0) -- (0.5,-0.667);
  \draw (2,0) -- (1,-1.333);
  \fill (0.5,-0.667) circle (2.5pt);
  \fill (1,-1.333) circle (2.5pt);

  \begin{scope}[shift={(5.2,0)}]
    \treearcs{0}
    \draw (0,0) -- (1.5,-2) -- (3,0);
    \draw (1,0) -- (2,-1.333);
    \draw (2,0) -- (1.5,-0.667);
    \fill (1.5,-0.667) circle (2.5pt);
    \fill (2,-1.333) circle (2.5pt);
  \end{scope}

  \begin{scope}[shift={(10.4,0)}]
    \treearcs{0}
    \draw (0,0) -- (1.5,-2) -- (3,0);
    \draw (1,0) -- (0.5,-0.667);
    \draw (2,0) -- (2.5,-0.667);
    \fill (0.5,-0.667) circle (2.5pt);
    \fill (2.5,-0.667) circle (2.5pt);
  \end{scope}
\end{tikzpicture}
\end{document}


==> img/wilsons.tex <==
\documentclass[tikz, border=1pt]{standalone}

\begin{document}
\begin{tikzpicture}[thick, scale=0.8,
    boundary/.style={line width=2pt, line cap=round},
    leglabel/.style={inner sep=2pt}]
  \newcommand{\wilsonpanel}[2]{%
    \begin{scope}[shift={(#1,0)}]
      \draw[boundary] ([shift={(0,-2.7)}]57:2.7) arc[start angle=57, end angle=123, radius=2.7];
      \draw (0,0) -- (150:1.4) node[leglabel, anchor=-30]  {$a^{i_1}$};
      \draw (0,0) -- (115:1.4) node[leglabel, anchor=-65]  {$a^{i_2}$};
      \draw (0,0) -- (65:1.4)  node[leglabel, anchor=-115] {$a^{i_{\ell-1}}$};
      \draw (0,0) -- (30:1.4)  node[leglabel, anchor=-150] {#2};

      \foreach \t in {87, 90, 93}
        \fill ([shift={(0,-2.7)}]\t:3.75) circle (1pt);
    \end{scope}}

  \wilsonpanel{0}{$a^{i_\ell}$}
  \wilsonpanel{6.5}{$b^{i_\ell}$}
\end{tikzpicture}
\end{document}


==> img/wirtinger.tex <==
\documentclass[tikz, border=1pt]{standalone}
\usetikzlibrary{decorations.markings}
\usepackage[dvipsnames]{xcolor}

\begin{document}
\begin{tikzpicture}[scale=1.5, line cap=round,
    comp/.style={line width=1.3pt,
      preaction={draw, white, line width=4pt, line cap=butt}},
    gen/.style={draw=OrangeRed, line width=1pt, ->}]

  \newcommand{\wgen}[3]{%
    \draw[gen] ([shift={(#1:0.7)}]#2:1.3) -- ([shift={(#1:0.7)}]#2:0.9);
    \node[text=OrangeRed] at ([shift={(#1:0.7)}]#2:1.5) {#3};}
  \newcommand{\orient}[2]{%
    \path[line width=1.2pt, decoration={markings,
        mark=at position 0.5 with {\arrow[xshift=2pt]{>}}}, decorate]
      ([shift={(#1:0.7)}]{#2-10}:1.1) arc[start angle=#2-10, end angle=#2+10, radius=1.1];}

  \wgen{90}{90}{$x_1$}
  \wgen{90}{215}{$x_2$}
  \wgen{210}{210}{$y_1$}
  \wgen{210}{335}{$y_2$}
  \wgen{330}{330}{$z_1$}
  \wgen{330}{95}{$z_2$}

  \draw[comp] (90:0.7) ++(190.4:1.1) arc[start angle=190.4, end angle=289.6, radius=1.1];
  \draw[comp] (90:0.7) ++(303.6:1.1) arc[start angle=303.6, end angle=536.4, radius=1.1];
  \draw[comp] (210:0.7) ++(63.6:1.1) arc[start angle=63.6, end angle=296.4, radius=1.1];
  \draw[comp] (210:0.7) ++(310.4:1.1) arc[start angle=310.4, end angle=409.6, radius=1.1];
  \draw[comp] (330:0.7) ++(70.4:1.1) arc[start angle=70.4, end angle=169.6, radius=1.1];
  \draw[comp] (330:0.7) ++(183.6:1.1) arc[start angle=183.6, end angle=416.4, radius=1.1];

  \orient{90}{20}  \orient{90}{268}
  \orient{210}{140} \orient{210}{28}
  \orient{330}{260} \orient{330}{148}

  \node at (100:2)  {$1$};
  \node at (190:2) {$2$};
  \node at (350:2) {$3$};

  \def\eqx{2.8}
  \def\eqsep{1.4}
  \node[anchor=west] at (\eqx,0.3) {%
    \renewcommand{\arraystretch}{\eqsep}%
    $\left\{\begin{array}{r@{}l}
      x_2 &{}= y_1^{-1} x_1 y_1 \\
      y_1 &{}= z_2 y_2 z_2^{-1} \\
      z_2 &{}= x_1^{-1} z_1 x_1 \\
      z_1 &{}= x_2 z_2 x_2^{-1} \\
      x_1 &{}= y_2 x_2 y_2^{-1} \\
      y_2 &{}= z_1^{-1} y_1 z_1
    \end{array}\right.$};
\end{tikzpicture}

\end{document}

